Ratatoskr: An open-source framework for in-depth power, performance and area analysis in 3D NoCs

We introduce ratatoskr, an open-source framework for in-depth power, performance and area (PPA) analysis in NoCs for 3D-integrated and heterogeneous System-on-Chips (SoCs). It covers all layers of abstraction by providing a NoC hardware implementation on RT level, a NoC simulator on cycle-accurate level and an application model on transaction level. By this comprehensive approach, ratatoskr can provide the following specific PPA analyses: Dynamic power of links can be measured within 2.4% accuracy of bit-level simulations while maintaining cycle-accurate simulation speed. Router power is determined from RT level synthesis combined with cycle-accurate simulations. The performance of the whole NoC can be measured both via cycle-accurate and RT level simulations. The performance of individual routers is obtained from RT level including gate-level verification. The NoC area is calculated from RT level. Despite these manifold features, ratatoskr offers easy two-step user interaction: First, a single point-of-entry that allows to set design parameters and second, PPA reports are generated automatically. For both the input and the output, different levels of abstraction can be chosen for high-level rapid network analysis or low-level improvement of architectural details. The synthesize NoC model reduces up to 32% total router power and 3% router area in comparison to a conventional standard router. As a forward-thinking and unique feature not found in other NoC PPA-measurement tools, ratatoskr supports heterogeneous 3D integration that is one of the most promising integration paradigms for upcoming SoCs. Thereby, ratatoskr lies the groundwork to design their communication architectures.

==> fig/petrinetColoredTimedStochastic.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]

\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
\tikzstyle{red place}=[place,draw=red!75,fill=red!20]
\tikzstyle{transition}=[rectangle,thick,draw=black!75,
fill=black!20,minimum size=4mm]
\tikzstyle{tansitionlabel}=[font=\tiny]

\tikzstyle{every label}=[font=\scriptsize]


\node[place, label=below: {$p_1: [4, 7]$}](w1) {}
[children are tokens]
child {node [token, fill = red, shape = rectangle] {}}
child {node [token,fill=red, shape = rectangle] {}}
child {node [token,fill=red, shape = rectangle] {}};

%\node[place, tokens = 3, label=below: {$p_1: [4, 7]$}, token fill = red](w1){};
\node[transition](t1) [right = 1.5cm of w1]{}
	edge [pre] node[tansitionlabel]{$p(\cdot)=1$} (w1)
	edge [post, bend left=40]node[tansitionlabel, xshift = .25cm]{$p(\cdot)=\hat{p}$} (w1)
;
\node[place](w2)[right = 1.5cm of t1, label=below:{$p_2: [2, 3]$}]{}
	[children are tokens]
	child {node [token, fill = purple] {}}
	child {node [token,fill=purple] {}}
	edge [pre]node[tansitionlabel]{$p(\cdot)=1-\hat{p}$} (t1)
;
\node[transition](t2) [right = 1.5cm of w2]{}
	edge [pre] node[tansitionlabel]{$p(\cdot)=1$} (w2)
	edge [post, bend right= 20] node[tansitionlabel]{$p(\cdot)=1$}(w1)
;

\tikzmath{\l1 = -1.5;};
%layer
\draw [col1, fill = col1!30, opacity= 0.3] (0,\l1, 0) -- (5,\l1,0) --(5,\l1,3) -- (0,\l1,3) -- cycle;
%links
\draw[col1] (0.5, \l1, 0.5) -- (4.5, \l1, 0.5);
\draw[col1] (0.5, \l1, 2.5) -- (4.5, \l1, 2.5);
\draw[col1] (0.5, \l1, 0.5) -- (0.5, \l1, 2.5);
\draw[col1] (2.5, \l1, 0.5) -- (2.5, \l1, 2.5);
\draw[col1] (4.5, \l1, 0.5) -- (4.5, \l1, 2.5);
%routers
\draw [col1, fill = col1!50] (0.1, \l1, 0.1) -- ++(.8,0,0) -- ++(0,0,.8) -- ++ (-0.8,0,0) -- cycle;
\draw [col1, fill = col1!50] (2.1, \l1, 0.1) -- ++(.8,0,0) -- ++(0,0,.8) -- ++ (-0.8,0,0) -- cycle;
\draw [col1, fill = col1!50] (4.1, \l1, 0.1) -- ++(.8,0,0) -- ++(0,0,.8) -- ++ (-0.8,0,0) -- cycle;
\draw [col1, fill = col1!50] (0.1, \l1, 2.1) -- ++(.8,0,0) -- ++(0,0,.8) -- ++ (-0.8,0,0) -- cycle;
\draw [col1, fill = col1!50] (2.1, \l1, 2.1) -- ++(.8,0,0) -- ++(0,0,.8) -- ++ (-0.8,0,0) -- cycle;
\draw [col1, fill = col1!50] (4.1, \l1, 2.1) -- ++(.8,0,0) -- ++(0,0,.8) -- ++ (-0.8,0,0) -- cycle;
%text
\node [desc, anchor = west] (source) at (5.2,\l1,1.5) {Examplary 2$\times$3 NoC};
%mapping
\draw[col2, thick, -latex] (w1) -- (0.5, \l1, 0.5);
\draw[col2, thick, -latex] (w2) -- (4.5, \l1, 2.5);
\node [desc, anchor = west, col2] (mapping) at (5.2,-.5,1.5) {Mapping};


\end{tikzpicture}
